Relation Discovery with Out-of-Relation Knowledge Base as Supervision

Unsupervised relation discovery aims to discover new relations from a given text corpus without annotated data. However, it does not consider existing human annotated knowledge bases even when they are relevant to the relations to be discovered. In this paper, we study the problem of how to use out-of-relation knowledge bases to supervise the discovery of unseen relations, where out-of-relation means that relations to discover from the text corpus and those in knowledge bases are not overlapped. We construct a set of constraints between entity pairs based on the knowledge base embedding and then incorporate constraints into the relation discovery by a variational auto-encoder based algorithm. Experiments show that our new approach can improve the state-of-the-art relation discovery performance by a large margin.

==> figs/fig1.tex <==
% http://www.texample.net/tikz/examples/android/
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.3cm,
  thick]

\tikzset{%
  % >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
  base/.style = {rectangle, rounded corners, draw=black,
    text width=1cm, minimum height=0.5cm,
    text centered, font=\sffamily\tiny},
  main node/.style = {base},
  person/.style = {base, fill=blue!30},
  work/.style = {base, fill=green!30},
  sentence/.style = {text width=9cm, font=\sffamily\tiny}
}


  \node[person] (P) {Pink Floyd};
  \node[person] (R) [above=0.6cm of P] {Roger Waters};
  \node[work] (A) [right of=P] {Animals};
  \node[work] (AtD) [right of=R] {Amused  to Death};
  \node[work] (AOD) [right of=AtD] {Amusing Ourselves to Death};
  \node[work] (AF) [right of=A] {Animal Farm};
  \node[person] (G) [right of=AF] {George Orwell};
  \node[person] (N) [right of=AOD] {Neil Postman};

  \node[sentence] (sentence1) at (3.8,-1) { \textbf{Amused to Death}
    was inspried by Neil Postman's book \textbf{Amusing Ourselves to Death}.
  };
  \node[sentence] (sentence2) [below=0.1cm of sentence1] {Loosely based on George Orwell's  \textbf{Animal Farm}, \textbf{Animals} describe various classes in society as different kinds of animals
  };
  \node[sentence] (sentence2) [below=0.1cm of sentence2] {
\textbf{Postman} distinguishes the \textbf{Orwellian} vision of the future, from that offered by Aldous Huxley in Brave New World.
    };

  \tikzstyle{sfont}=[font=\sffamily\tiny,text width=1cm,
  align=center]
  \draw[->]  (P) -- node[sfont]{has member} (R)
  (P) -- node[sfont]{notable work} (A);
  \draw[->]  (R) -- node[sfont]{notable work} (AtD);
  \draw[->]  (N) -- node[sfont]{notable work} (AOD);
  \draw[->]  (G) -- node[sfont]{notable work} (AF);
  \draw[->,dotted]  (A) -- node[sfont]{based on} (AF);
  \draw[->,dotted]  (AtD) -- node[sfont]{based on} (AOD);
  \draw[->,dotted]  (N) -- node[sfont]{influenced by} (G);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

